Admissible Portfolio Optimization: Information Constraints, Conditional Efficient Frontiers and the Price of Causal Identification

Mean--variance portfolio choice takes the conditioning information as given, so that two errors about it, using variables not available at the decision time and treating common variation as idiosyncratic, pass into the portfolio unseen. This paper turns what that practice assumes into a condition declared before estimation, certified from data and priced when it fails. The conditioning information becomes a decision variable subject to admissibility constraints on availability, arbitrage, statistical separation and, for interventional claims, invariance across regimes; an order in which no risk--return quantity enters selects an information class, and the classical problem is solved inside it. We prove that solutions exist, that the value of information is monotone only under an embedding that portfolio constraints can break, so that selection by decision loss admits look-ahead information whenever offered, that the two-stage solution and the joint envelope are minimal elements of two orders on one set, that the diversifiable part of risk is a property of the admissible class, and that causal identification has an explicit price. Allocation performance is downstream of the framework, since the information decision enters the decision regret at second order and the reported risk at first order, while the weights themselves move at first order. On market data the condition holds on small sets of individual securities and fails on pre-diversified portfolios and on books of realistic size, where a factor model with diagonal residual understates its portfolio's variance by a factor that the consequence statistic announces in advance; selecting the same information by decision loss yields portfolios that promise a fraction of the risk they realize.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.8cm,vertical sep=2.4cm},width=7.6cm,height=6.2cm,xlabel={risk $\sigma$},ylabel={expected return $\mu$},xmin=0.1,xmax=0.72,ymin=0,ymax=0.11,ytick={0,0.05,0.1},yticklabels={$0$,$0.05$,$0.10$},tick label style={font=\footnotesize},label style={font=\small},title style={font=\small},legend style={font=\footnotesize,at={(1.1,-0.3)},anchor=north,legend columns=3,/tikz/every even column/.append style={column sep=0.5cm}}]
\nextgroupplot[title={promised: forty-one backtested frontiers}]
\addplot[gray!60,thin] coordinates {(0.455,0.000) (0.442,0.003) (0.429,0.005) (0.416,0.007) (0.403,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.390,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)}; \addlegendentry{admissible, not optimal}
\addplot[gray!60,thin,forget plot] coordinates {(0.489,0.000) (0.474,0.003) (0.459,0.005) (0.445,0.007) (0.430,0.010) (0.416,0.013) (0.403,0.015) (0.389,0.018) (0.376,0.020) (0.364,0.022) (0.352,0.025) (0.340,0.028) (0.329,0.030) (0.319,0.033) (0.309,0.035) (0.300,0.037) (0.292,0.040) (0.285,0.043) (0.279,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.294,0.075) (0.302,0.077) (0.311,0.080) (0.321,0.083) (0.331,0.085) (0.343,0.088) (0.354,0.090) (0.366,0.092) (0.379,0.095) (0.392,0.098) (0.406,0.100) (0.419,0.103) (0.434,0.105) (0.448,0.107) (0.463,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.442,0.003) (0.429,0.005) (0.416,0.007) (0.403,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.390,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.458,0.000) (0.444,0.003) (0.431,0.005) (0.418,0.007) (0.406,0.010) (0.393,0.013) (0.381,0.015) (0.370,0.018) (0.359,0.020) (0.348,0.022) (0.338,0.025) (0.328,0.028) (0.319,0.030) (0.310,0.033) (0.302,0.035) (0.295,0.037) (0.289,0.040) (0.283,0.043) (0.279,0.045) (0.275,0.048) (0.272,0.050) (0.271,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.307,0.077) (0.316,0.080) (0.325,0.083) (0.334,0.085) (0.344,0.088) (0.355,0.090) (0.366,0.092) (0.377,0.095) (0.389,0.098) (0.401,0.100) (0.414,0.103) (0.426,0.105) (0.439,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.458,0.000) (0.445,0.003) (0.431,0.005) (0.419,0.007) (0.406,0.010) (0.394,0.013) (0.382,0.015) (0.370,0.018) (0.359,0.020) (0.348,0.022) (0.338,0.025) (0.328,0.028) (0.319,0.030) (0.311,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.284,0.043) (0.279,0.045) (0.275,0.048) (0.273,0.050) (0.271,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.281,0.068) (0.286,0.070) (0.292,0.072) (0.299,0.075) (0.307,0.077) (0.315,0.080) (0.324,0.083) (0.333,0.085) (0.343,0.088) (0.354,0.090) (0.365,0.092) (0.376,0.095) (0.388,0.098) (0.400,0.100) (0.413,0.103) (0.425,0.105) (0.438,0.107) (0.451,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.442,0.003) (0.429,0.005) (0.416,0.007) (0.403,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.390,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.442,0.003) (0.429,0.005) (0.416,0.007) (0.404,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.390,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.441,0.003) (0.428,0.005) (0.416,0.007) (0.403,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.389,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.488,0.000) (0.473,0.003) (0.458,0.005) (0.444,0.007) (0.430,0.010) (0.416,0.013) (0.402,0.015) (0.389,0.018) (0.376,0.020) (0.363,0.022) (0.351,0.025) (0.340,0.028) (0.329,0.030) (0.318,0.033) (0.309,0.035) (0.300,0.037) (0.292,0.040) (0.285,0.043) (0.279,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.294,0.075) (0.302,0.077) (0.311,0.080) (0.321,0.083) (0.331,0.085) (0.342,0.088) (0.354,0.090) (0.366,0.092) (0.379,0.095) (0.392,0.098) (0.405,0.100) (0.419,0.103) (0.433,0.105) (0.447,0.107) (0.462,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.488,0.000) (0.473,0.003) (0.459,0.005) (0.444,0.007) (0.430,0.010) (0.416,0.013) (0.402,0.015) (0.389,0.018) (0.376,0.020) (0.363,0.022) (0.351,0.025) (0.340,0.028) (0.329,0.030) (0.318,0.033) (0.309,0.035) (0.300,0.037) (0.292,0.040) (0.285,0.043) (0.279,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.294,0.075) (0.302,0.077) (0.311,0.080) (0.321,0.083) (0.331,0.085) (0.342,0.088) (0.354,0.090) (0.366,0.092) (0.379,0.095) (0.392,0.098) (0.405,0.100) (0.419,0.103) (0.433,0.105) (0.447,0.107) (0.462,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.442,0.003) (0.429,0.005) (0.416,0.007) (0.404,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.390,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.441,0.003) (0.428,0.005) (0.416,0.007) (0.403,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.389,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.457,0.000) (0.444,0.003) (0.431,0.005) (0.418,0.007) (0.405,0.010) (0.393,0.013) (0.381,0.015) (0.370,0.018) (0.359,0.020) (0.348,0.022) (0.338,0.025) (0.328,0.028) (0.319,0.030) (0.310,0.033) (0.302,0.035) (0.295,0.037) (0.289,0.040) (0.283,0.043) (0.279,0.045) (0.275,0.048) (0.272,0.050) (0.271,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.307,0.077) (0.316,0.080) (0.324,0.083) (0.334,0.085) (0.344,0.088) (0.355,0.090) (0.366,0.092) (0.377,0.095) (0.389,0.098) (0.401,0.100) (0.413,0.103) (0.426,0.105) (0.439,0.107) (0.452,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.484,0.000) (0.469,0.003) (0.455,0.005) (0.440,0.007) (0.426,0.010) (0.413,0.013) (0.399,0.015) (0.386,0.018) (0.373,0.020) (0.361,0.022) (0.349,0.025) (0.338,0.028) (0.327,0.030) (0.317,0.033) (0.308,0.035) (0.299,0.037) (0.291,0.040) (0.284,0.043) (0.278,0.045) (0.273,0.048) (0.269,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.293,0.075) (0.302,0.077) (0.310,0.080) (0.320,0.083) (0.330,0.085) (0.341,0.088) (0.353,0.090) (0.365,0.092) (0.377,0.095) (0.390,0.098) (0.403,0.100) (0.417,0.103) (0.431,0.105) (0.445,0.107) (0.459,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.484,0.000) (0.470,0.003) (0.455,0.005) (0.441,0.007) (0.427,0.010) (0.413,0.013) (0.399,0.015) (0.386,0.018) (0.374,0.020) (0.361,0.022) (0.349,0.025) (0.338,0.028) (0.327,0.030) (0.317,0.033) (0.308,0.035) (0.299,0.037) (0.291,0.040) (0.284,0.043) (0.278,0.045) (0.273,0.048) (0.269,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.293,0.075) (0.302,0.077) (0.311,0.080) (0.320,0.083) (0.331,0.085) (0.341,0.088) (0.353,0.090) (0.365,0.092) (0.377,0.095) (0.390,0.098) (0.404,0.100) (0.417,0.103) (0.431,0.105) (0.445,0.107) (0.460,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.484,0.000) (0.469,0.003) (0.454,0.005) (0.440,0.007) (0.426,0.010) (0.412,0.013) (0.399,0.015) (0.386,0.018) (0.373,0.020) (0.361,0.022) (0.349,0.025) (0.338,0.028) (0.327,0.030) (0.317,0.033) (0.308,0.035) (0.299,0.037) (0.291,0.040) (0.284,0.043) (0.278,0.045) (0.273,0.048) (0.269,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.293,0.075) (0.302,0.077) (0.310,0.080) (0.320,0.083) (0.330,0.085) (0.341,0.088) (0.353,0.090) (0.365,0.092) (0.377,0.095) (0.390,0.098) (0.403,0.100) (0.417,0.103) (0.431,0.105) (0.445,0.107) (0.459,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.442,0.003) (0.429,0.005) (0.416,0.007) (0.404,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.390,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.441,0.003) (0.428,0.005) (0.416,0.007) (0.403,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.389,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.442,0.003) (0.429,0.005) (0.416,0.007) (0.403,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.390,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.484,0.000) (0.470,0.003) (0.455,0.005) (0.441,0.007) (0.427,0.010) (0.413,0.013) (0.399,0.015) (0.386,0.018) (0.374,0.020) (0.361,0.022) (0.349,0.025) (0.338,0.028) (0.327,0.030) (0.317,0.033) (0.308,0.035) (0.299,0.037) (0.291,0.040) (0.284,0.043) (0.278,0.045) (0.273,0.048) (0.269,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.293,0.075) (0.302,0.077) (0.311,0.080) (0.320,0.083) (0.331,0.085) (0.341,0.088) (0.353,0.090) (0.365,0.092) (0.377,0.095) (0.390,0.098) (0.404,0.100) (0.417,0.103) (0.431,0.105) (0.445,0.107) (0.460,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.484,0.000) (0.469,0.003) (0.454,0.005) (0.440,0.007) (0.426,0.010) (0.412,0.013) (0.399,0.015) (0.386,0.018) (0.373,0.020) (0.361,0.022) (0.349,0.025) (0.338,0.028) (0.327,0.030) (0.317,0.033) (0.308,0.035) (0.299,0.037) (0.291,0.040) (0.284,0.043) (0.278,0.045) (0.273,0.048) (0.269,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.293,0.075) (0.302,0.077) (0.310,0.080) (0.320,0.083) (0.330,0.085) (0.341,0.088) (0.353,0.090) (0.365,0.092) (0.377,0.095) (0.390,0.098) (0.403,0.100) (0.417,0.103) (0.431,0.105) (0.445,0.107) (0.459,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.488,0.000) (0.473,0.003) (0.458,0.005) (0.443,0.007) (0.429,0.010) (0.415,0.013) (0.402,0.015) (0.388,0.018) (0.375,0.020) (0.363,0.022) (0.351,0.025) (0.339,0.028) (0.329,0.030) (0.318,0.033) (0.309,0.035) (0.300,0.037) (0.292,0.040) (0.285,0.043) (0.279,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.294,0.075) (0.302,0.077) (0.311,0.080) (0.321,0.083) (0.331,0.085) (0.342,0.088) (0.354,0.090) (0.366,0.092) (0.379,0.095) (0.392,0.098) (0.405,0.100) (0.419,0.103) (0.433,0.105) (0.447,0.107) (0.461,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.455,0.000) (0.442,0.003) (0.429,0.005) (0.416,0.007) (0.403,0.010) (0.391,0.013) (0.379,0.015) (0.368,0.018) (0.357,0.020) (0.346,0.022) (0.336,0.025) (0.326,0.028) (0.317,0.030) (0.309,0.033) (0.301,0.035) (0.294,0.037) (0.288,0.040) (0.282,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.270,0.055) (0.270,0.058) (0.272,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.287,0.070) (0.293,0.072) (0.300,0.075) (0.308,0.077) (0.316,0.080) (0.325,0.083) (0.335,0.085) (0.345,0.088) (0.355,0.090) (0.366,0.092) (0.378,0.095) (0.390,0.098) (0.402,0.100) (0.414,0.103) (0.427,0.105) (0.440,0.107) (0.453,0.110)};
\addplot[red!70!black,dashed,thin] coordinates {(0.415,0.000) (0.400,0.003) (0.385,0.005) (0.371,0.007) (0.356,0.010) (0.342,0.013) (0.328,0.015) (0.314,0.018) (0.301,0.020) (0.288,0.022) (0.275,0.025) (0.263,0.028) (0.251,0.030) (0.239,0.033) (0.229,0.035) (0.219,0.037) (0.210,0.040) (0.202,0.043) (0.195,0.045) (0.190,0.048) (0.185,0.050) (0.183,0.052) (0.181,0.055) (0.181,0.058) (0.183,0.060) (0.186,0.062) (0.191,0.065) (0.197,0.068) (0.204,0.070) (0.212,0.072) (0.221,0.075) (0.231,0.077) (0.242,0.080) (0.253,0.083) (0.265,0.085) (0.277,0.088) (0.290,0.090) (0.304,0.092) (0.317,0.095) (0.331,0.098) (0.345,0.100) (0.359,0.103) (0.374,0.105) (0.388,0.107) (0.403,0.110)}; \addlegendentry{contains $X^{+}$ (look-ahead)}
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.421,0.000) (0.406,0.003) (0.390,0.005) (0.375,0.007) (0.360,0.010) (0.345,0.013) (0.330,0.015) (0.315,0.018) (0.300,0.020) (0.286,0.022) (0.271,0.025) (0.257,0.028) (0.244,0.030) (0.230,0.033) (0.217,0.035) (0.205,0.037) (0.193,0.040) (0.182,0.043) (0.172,0.045) (0.162,0.048) (0.154,0.050) (0.148,0.052) (0.143,0.055) (0.140,0.058) (0.138,0.060) (0.139,0.062) (0.141,0.065) (0.146,0.068) (0.152,0.070) (0.159,0.072) (0.168,0.075) (0.178,0.077) (0.189,0.080) (0.200,0.083) (0.213,0.085) (0.225,0.088) (0.239,0.090) (0.252,0.092) (0.266,0.095) (0.280,0.098) (0.295,0.100) (0.309,0.103) (0.324,0.105) (0.339,0.107) (0.354,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.397,0.000) (0.380,0.003) (0.364,0.005) (0.348,0.007) (0.332,0.010) (0.316,0.013) (0.300,0.015) (0.285,0.018) (0.270,0.020) (0.255,0.022) (0.241,0.025) (0.227,0.028) (0.214,0.030) (0.201,0.033) (0.190,0.035) (0.179,0.037) (0.169,0.040) (0.161,0.043) (0.155,0.045) (0.150,0.048) (0.147,0.050) (0.147,0.052) (0.148,0.055) (0.152,0.058) (0.157,0.060) (0.165,0.062) (0.174,0.065) (0.184,0.068) (0.195,0.070) (0.207,0.072) (0.220,0.075) (0.233,0.077) (0.247,0.080) (0.262,0.083) (0.277,0.085) (0.292,0.088) (0.307,0.090) (0.323,0.092) (0.339,0.095) (0.355,0.098) (0.371,0.100) (0.388,0.103) (0.404,0.105) (0.421,0.107) (0.438,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.421,0.000) (0.406,0.003) (0.390,0.005) (0.375,0.007) (0.360,0.010) (0.345,0.013) (0.330,0.015) (0.315,0.018) (0.300,0.020) (0.286,0.022) (0.271,0.025) (0.257,0.028) (0.244,0.030) (0.230,0.033) (0.217,0.035) (0.205,0.037) (0.193,0.040) (0.182,0.043) (0.172,0.045) (0.162,0.048) (0.154,0.050) (0.148,0.052) (0.143,0.055) (0.140,0.058) (0.138,0.060) (0.139,0.062) (0.141,0.065) (0.146,0.068) (0.152,0.070) (0.159,0.072) (0.168,0.075) (0.178,0.077) (0.189,0.080) (0.200,0.083) (0.213,0.085) (0.225,0.088) (0.239,0.090) (0.252,0.092) (0.266,0.095) (0.280,0.098) (0.295,0.100) (0.309,0.103) (0.324,0.105) (0.339,0.107) (0.354,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.418,0.000) (0.403,0.003) (0.388,0.005) (0.373,0.007) (0.358,0.010) (0.344,0.013) (0.329,0.015) (0.315,0.018) (0.302,0.020) (0.288,0.022) (0.275,0.025) (0.262,0.028) (0.249,0.030) (0.238,0.033) (0.226,0.035) (0.216,0.037) (0.206,0.040) (0.197,0.043) (0.189,0.045) (0.183,0.048) (0.178,0.050) (0.174,0.052) (0.172,0.055) (0.171,0.058) (0.172,0.060) (0.174,0.062) (0.179,0.065) (0.184,0.068) (0.191,0.070) (0.199,0.072) (0.208,0.075) (0.218,0.077) (0.228,0.080) (0.240,0.083) (0.252,0.085) (0.264,0.088) (0.277,0.090) (0.291,0.092) (0.304,0.095) (0.318,0.098) (0.332,0.100) (0.347,0.103) (0.361,0.105) (0.376,0.107) (0.391,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.415,0.000) (0.400,0.003) (0.385,0.005) (0.370,0.007) (0.356,0.010) (0.342,0.013) (0.328,0.015) (0.314,0.018) (0.300,0.020) (0.287,0.022) (0.275,0.025) (0.262,0.028) (0.251,0.030) (0.239,0.033) (0.229,0.035) (0.219,0.037) (0.210,0.040) (0.202,0.043) (0.195,0.045) (0.190,0.048) (0.185,0.050) (0.183,0.052) (0.181,0.055) (0.181,0.058) (0.183,0.060) (0.186,0.062) (0.191,0.065) (0.197,0.068) (0.204,0.070) (0.212,0.072) (0.221,0.075) (0.231,0.077) (0.242,0.080) (0.253,0.083) (0.265,0.085) (0.277,0.088) (0.290,0.090) (0.303,0.092) (0.317,0.095) (0.330,0.098) (0.345,0.100) (0.359,0.103) (0.373,0.105) (0.388,0.107) (0.403,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.510,0.000) (0.496,0.003) (0.483,0.005) (0.469,0.007) (0.456,0.010) (0.443,0.013) (0.431,0.015) (0.419,0.018) (0.407,0.020) (0.396,0.022) (0.386,0.025) (0.375,0.028) (0.366,0.030) (0.357,0.033) (0.349,0.035) (0.341,0.037) (0.335,0.040) (0.329,0.043) (0.324,0.045) (0.320,0.048) (0.317,0.050) (0.314,0.052) (0.313,0.055) (0.313,0.058) (0.314,0.060) (0.316,0.062) (0.319,0.065) (0.323,0.068) (0.327,0.070) (0.333,0.072) (0.339,0.075) (0.347,0.077) (0.355,0.080) (0.363,0.083) (0.373,0.085) (0.383,0.088) (0.393,0.090) (0.404,0.092) (0.415,0.095) (0.427,0.098) (0.440,0.100) (0.452,0.103) (0.465,0.105) (0.479,0.107) (0.492,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.421,0.000) (0.406,0.003) (0.390,0.005) (0.375,0.007) (0.360,0.010) (0.345,0.013) (0.330,0.015) (0.315,0.018) (0.300,0.020) (0.286,0.022) (0.271,0.025) (0.257,0.028) (0.244,0.030) (0.230,0.033) (0.217,0.035) (0.205,0.037) (0.193,0.040) (0.182,0.043) (0.172,0.045) (0.162,0.048) (0.154,0.050) (0.148,0.052) (0.143,0.055) (0.140,0.058) (0.138,0.060) (0.139,0.062) (0.141,0.065) (0.146,0.068) (0.152,0.070) (0.159,0.072) (0.168,0.075) (0.178,0.077) (0.189,0.080) (0.200,0.083) (0.213,0.085) (0.225,0.088) (0.239,0.090) (0.252,0.092) (0.266,0.095) (0.280,0.098) (0.295,0.100) (0.309,0.103) (0.324,0.105) (0.339,0.107) (0.354,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.421,0.000) (0.406,0.003) (0.391,0.005) (0.375,0.007) (0.360,0.010) (0.345,0.013) (0.330,0.015) (0.315,0.018) (0.300,0.020) (0.286,0.022) (0.271,0.025) (0.257,0.028) (0.244,0.030) (0.230,0.033) (0.217,0.035) (0.205,0.037) (0.193,0.040) (0.182,0.043) (0.172,0.045) (0.163,0.048) (0.154,0.050) (0.148,0.052) (0.143,0.055) (0.140,0.058) (0.138,0.060) (0.139,0.062) (0.141,0.065) (0.146,0.068) (0.152,0.070) (0.159,0.072) (0.168,0.075) (0.178,0.077) (0.189,0.080) (0.200,0.083) (0.213,0.085) (0.225,0.088) (0.239,0.090) (0.252,0.092) (0.266,0.095) (0.280,0.098) (0.295,0.100) (0.309,0.103) (0.324,0.105) (0.339,0.107) (0.354,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.421,0.000) (0.405,0.003) (0.390,0.005) (0.375,0.007) (0.359,0.010) (0.344,0.013) (0.329,0.015) (0.314,0.018) (0.300,0.020) (0.285,0.022) (0.271,0.025) (0.257,0.028) (0.243,0.030) (0.230,0.033) (0.217,0.035) (0.205,0.037) (0.193,0.040) (0.182,0.043) (0.172,0.045) (0.162,0.048) (0.154,0.050) (0.148,0.052) (0.143,0.055) (0.140,0.058) (0.138,0.060) (0.139,0.062) (0.141,0.065) (0.146,0.068) (0.152,0.070) (0.159,0.072) (0.168,0.075) (0.178,0.077) (0.189,0.080) (0.200,0.083) (0.212,0.085) (0.225,0.088) (0.238,0.090) (0.252,0.092) (0.266,0.095) (0.280,0.098) (0.294,0.100) (0.309,0.103) (0.324,0.105) (0.339,0.107) (0.354,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.510,0.000) (0.496,0.003) (0.483,0.005) (0.469,0.007) (0.456,0.010) (0.443,0.013) (0.431,0.015) (0.419,0.018) (0.407,0.020) (0.396,0.022) (0.386,0.025) (0.375,0.028) (0.366,0.030) (0.357,0.033) (0.349,0.035) (0.341,0.037) (0.335,0.040) (0.329,0.043) (0.324,0.045) (0.320,0.048) (0.317,0.050) (0.314,0.052) (0.313,0.055) (0.313,0.058) (0.314,0.060) (0.316,0.062) (0.319,0.065) (0.323,0.068) (0.327,0.070) (0.333,0.072) (0.339,0.075) (0.347,0.077) (0.355,0.080) (0.363,0.083) (0.373,0.085) (0.383,0.088) (0.393,0.090) (0.404,0.092) (0.415,0.095) (0.427,0.098) (0.440,0.100) (0.452,0.103) (0.465,0.105) (0.479,0.107) (0.492,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.400,0.000) (0.384,0.003) (0.367,0.005) (0.350,0.007) (0.334,0.010) (0.317,0.013) (0.301,0.015) (0.285,0.018) (0.269,0.020) (0.254,0.022) (0.239,0.025) (0.224,0.028) (0.209,0.030) (0.196,0.033) (0.182,0.035) (0.170,0.037) (0.159,0.040) (0.149,0.043) (0.141,0.045) (0.135,0.048) (0.130,0.050) (0.128,0.052) (0.129,0.055) (0.132,0.058) (0.137,0.060) (0.145,0.062) (0.154,0.065) (0.164,0.068) (0.176,0.070) (0.188,0.072) (0.202,0.075) (0.216,0.077) (0.230,0.080) (0.245,0.083) (0.261,0.085) (0.276,0.088) (0.292,0.090) (0.308,0.092) (0.325,0.095) (0.341,0.098) (0.358,0.100) (0.374,0.103) (0.391,0.105) (0.408,0.107) (0.425,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.396,0.000) (0.380,0.003) (0.364,0.005) (0.348,0.007) (0.332,0.010) (0.316,0.013) (0.300,0.015) (0.285,0.018) (0.270,0.020) (0.255,0.022) (0.241,0.025) (0.227,0.028) (0.214,0.030) (0.201,0.033) (0.190,0.035) (0.179,0.037) (0.169,0.040) (0.161,0.043) (0.155,0.045) (0.150,0.048) (0.147,0.050) (0.147,0.052) (0.148,0.055) (0.152,0.058) (0.157,0.060) (0.165,0.062) (0.173,0.065) (0.183,0.068) (0.195,0.070) (0.207,0.072) (0.220,0.075) (0.233,0.077) (0.247,0.080) (0.262,0.083) (0.276,0.085) (0.292,0.088) (0.307,0.090) (0.323,0.092) (0.339,0.095) (0.355,0.098) (0.371,0.100) (0.387,0.103) (0.404,0.105) (0.420,0.107) (0.437,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.421,0.000) (0.406,0.003) (0.391,0.005) (0.375,0.007) (0.360,0.010) (0.345,0.013) (0.330,0.015) (0.315,0.018) (0.300,0.020) (0.286,0.022) (0.271,0.025) (0.257,0.028) (0.244,0.030) (0.230,0.033) (0.217,0.035) (0.205,0.037) (0.193,0.040) (0.182,0.043) (0.172,0.045) (0.163,0.048) (0.154,0.050) (0.148,0.052) (0.143,0.055) (0.140,0.058) (0.138,0.060) (0.139,0.062) (0.141,0.065) (0.146,0.068) (0.152,0.070) (0.159,0.072) (0.168,0.075) (0.178,0.077) (0.189,0.080) (0.200,0.083) (0.213,0.085) (0.225,0.088) (0.239,0.090) (0.252,0.092) (0.266,0.095) (0.280,0.098) (0.295,0.100) (0.309,0.103) (0.324,0.105) (0.339,0.107) (0.354,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.421,0.000) (0.405,0.003) (0.390,0.005) (0.375,0.007) (0.359,0.010) (0.344,0.013) (0.329,0.015) (0.314,0.018) (0.300,0.020) (0.285,0.022) (0.271,0.025) (0.257,0.028) (0.243,0.030) (0.230,0.033) (0.217,0.035) (0.205,0.037) (0.193,0.040) (0.182,0.043) (0.172,0.045) (0.162,0.048) (0.154,0.050) (0.148,0.052) (0.143,0.055) (0.140,0.058) (0.138,0.060) (0.139,0.062) (0.141,0.065) (0.146,0.068) (0.152,0.070) (0.159,0.072) (0.168,0.075) (0.178,0.077) (0.189,0.080) (0.200,0.083) (0.212,0.085) (0.225,0.088) (0.238,0.090) (0.252,0.092) (0.266,0.095) (0.280,0.098) (0.294,0.100) (0.309,0.103) (0.324,0.105) (0.339,0.107) (0.354,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.418,0.000) (0.403,0.003) (0.388,0.005) (0.373,0.007) (0.358,0.010) (0.344,0.013) (0.329,0.015) (0.315,0.018) (0.301,0.020) (0.288,0.022) (0.275,0.025) (0.262,0.028) (0.249,0.030) (0.237,0.033) (0.226,0.035) (0.216,0.037) (0.206,0.040) (0.197,0.043) (0.189,0.045) (0.183,0.048) (0.178,0.050) (0.174,0.052) (0.172,0.055) (0.171,0.058) (0.172,0.060) (0.174,0.062) (0.179,0.065) (0.184,0.068) (0.191,0.070) (0.199,0.072) (0.208,0.075) (0.218,0.077) (0.228,0.080) (0.240,0.083) (0.252,0.085) (0.264,0.088) (0.277,0.090) (0.290,0.092) (0.304,0.095) (0.318,0.098) (0.332,0.100) (0.346,0.103) (0.361,0.105) (0.376,0.107) (0.391,0.110)};
\addplot[black,very thick] coordinates {(0.484,0.000) (0.469,0.003) (0.455,0.005) (0.440,0.007) (0.426,0.010) (0.413,0.013) (0.399,0.015) (0.386,0.018) (0.373,0.020) (0.361,0.022) (0.349,0.025) (0.338,0.028) (0.327,0.030) (0.317,0.033) (0.308,0.035) (0.299,0.037) (0.291,0.040) (0.284,0.043) (0.278,0.045) (0.273,0.048) (0.269,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.293,0.075) (0.302,0.077) (0.310,0.080) (0.320,0.083) (0.330,0.085) (0.341,0.088) (0.353,0.090) (0.365,0.092) (0.377,0.095) (0.390,0.098) (0.403,0.100) (0.417,0.103) (0.431,0.105) (0.445,0.107) (0.459,0.110)}; \addlegendentry{admissibility-optimal class}
\addplot[black,very thick,forget plot] coordinates {(0.484,0.000) (0.469,0.003) (0.455,0.005) (0.440,0.007) (0.426,0.010) (0.413,0.013) (0.399,0.015) (0.386,0.018) (0.373,0.020) (0.361,0.022) (0.349,0.025) (0.338,0.028) (0.327,0.030) (0.317,0.033) (0.308,0.035) (0.299,0.037) (0.291,0.040) (0.284,0.043) (0.278,0.045) (0.273,0.048) (0.269,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.286,0.072) (0.293,0.075) (0.302,0.077) (0.310,0.080) (0.320,0.083) (0.330,0.085) (0.341,0.088) (0.353,0.090) (0.365,0.092) (0.377,0.095) (0.390,0.098) (0.403,0.100) (0.417,0.103) (0.431,0.105) (0.445,0.107) (0.459,0.110)};
\nextgroupplot[title={realized: with the information available at $t$}]
\addplot[gray!60,thin,forget plot] coordinates {(0.469,0.000) (0.454,0.003) (0.441,0.005) (0.427,0.007) (0.414,0.010) (0.401,0.013) (0.388,0.015) (0.376,0.018) (0.364,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.302,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.386,0.095) (0.399,0.098) (0.412,0.100) (0.425,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.496,0.000) (0.480,0.003) (0.465,0.005) (0.450,0.007) (0.435,0.010) (0.421,0.013) (0.407,0.015) (0.393,0.018) (0.380,0.020) (0.367,0.022) (0.354,0.025) (0.342,0.028) (0.331,0.030) (0.320,0.033) (0.310,0.035) (0.301,0.037) (0.293,0.040) (0.285,0.043) (0.279,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.268,0.062) (0.271,0.065) (0.275,0.068) (0.281,0.070) (0.288,0.072) (0.296,0.075) (0.304,0.077) (0.314,0.080) (0.324,0.083) (0.335,0.085) (0.346,0.088) (0.358,0.090) (0.371,0.092) (0.384,0.095) (0.398,0.098) (0.411,0.100) (0.426,0.103) (0.440,0.105) (0.455,0.107) (0.470,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.469,0.000) (0.454,0.003) (0.441,0.005) (0.427,0.007) (0.414,0.010) (0.401,0.013) (0.388,0.015) (0.376,0.018) (0.364,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.302,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.386,0.095) (0.399,0.098) (0.412,0.100) (0.425,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.467,0.000) (0.453,0.003) (0.439,0.005) (0.426,0.007) (0.413,0.010) (0.400,0.013) (0.387,0.015) (0.375,0.018) (0.363,0.020) (0.351,0.022) (0.341,0.025) (0.330,0.028) (0.321,0.030) (0.311,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.271,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.282,0.068) (0.288,0.070) (0.295,0.072) (0.302,0.075) (0.310,0.077) (0.319,0.080) (0.329,0.083) (0.339,0.085) (0.350,0.088) (0.361,0.090) (0.373,0.092) (0.385,0.095) (0.398,0.098) (0.411,0.100) (0.424,0.103) (0.438,0.105) (0.451,0.107) (0.466,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.467,0.000) (0.453,0.003) (0.439,0.005) (0.425,0.007) (0.412,0.010) (0.399,0.013) (0.387,0.015) (0.374,0.018) (0.363,0.020) (0.351,0.022) (0.340,0.025) (0.330,0.028) (0.320,0.030) (0.311,0.033) (0.303,0.035) (0.295,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.271,0.050) (0.270,0.052) (0.269,0.055) (0.269,0.058) (0.271,0.060) (0.274,0.062) (0.277,0.065) (0.282,0.068) (0.288,0.070) (0.295,0.072) (0.302,0.075) (0.310,0.077) (0.319,0.080) (0.329,0.083) (0.339,0.085) (0.350,0.088) (0.361,0.090) (0.373,0.092) (0.385,0.095) (0.398,0.098) (0.410,0.100) (0.424,0.103) (0.437,0.105) (0.451,0.107) (0.465,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.469,0.000) (0.454,0.003) (0.441,0.005) (0.427,0.007) (0.414,0.010) (0.401,0.013) (0.388,0.015) (0.376,0.018) (0.364,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.302,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.386,0.095) (0.399,0.098) (0.412,0.100) (0.425,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.469,0.000) (0.455,0.003) (0.441,0.005) (0.427,0.007) (0.414,0.010) (0.401,0.013) (0.388,0.015) (0.376,0.018) (0.364,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.304,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.303,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.387,0.095) (0.399,0.098) (0.412,0.100) (0.426,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.468,0.000) (0.454,0.003) (0.440,0.005) (0.427,0.007) (0.413,0.010) (0.400,0.013) (0.388,0.015) (0.375,0.018) (0.363,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.302,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.386,0.095) (0.399,0.098) (0.412,0.100) (0.425,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.496,0.000) (0.481,0.003) (0.465,0.005) (0.450,0.007) (0.436,0.010) (0.421,0.013) (0.407,0.015) (0.394,0.018) (0.380,0.020) (0.367,0.022) (0.355,0.025) (0.343,0.028) (0.331,0.030) (0.321,0.033) (0.311,0.035) (0.302,0.037) (0.293,0.040) (0.286,0.043) (0.279,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.271,0.065) (0.275,0.068) (0.281,0.070) (0.287,0.072) (0.295,0.075) (0.303,0.077) (0.313,0.080) (0.323,0.083) (0.334,0.085) (0.345,0.088) (0.357,0.090) (0.370,0.092) (0.383,0.095) (0.397,0.098) (0.410,0.100) (0.425,0.103) (0.439,0.105) (0.454,0.107) (0.469,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.495,0.000) (0.480,0.003) (0.465,0.005) (0.450,0.007) (0.435,0.010) (0.420,0.013) (0.406,0.015) (0.393,0.018) (0.379,0.020) (0.366,0.022) (0.354,0.025) (0.342,0.028) (0.331,0.030) (0.320,0.033) (0.310,0.035) (0.301,0.037) (0.293,0.040) (0.285,0.043) (0.279,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.268,0.062) (0.271,0.065) (0.275,0.068) (0.281,0.070) (0.288,0.072) (0.295,0.075) (0.304,0.077) (0.313,0.080) (0.324,0.083) (0.335,0.085) (0.346,0.088) (0.358,0.090) (0.371,0.092) (0.384,0.095) (0.397,0.098) (0.411,0.100) (0.425,0.103) (0.440,0.105) (0.455,0.107) (0.470,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.469,0.000) (0.455,0.003) (0.441,0.005) (0.427,0.007) (0.414,0.010) (0.401,0.013) (0.388,0.015) (0.376,0.018) (0.364,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.304,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.303,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.387,0.095) (0.399,0.098) (0.412,0.100) (0.426,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.468,0.000) (0.454,0.003) (0.440,0.005) (0.427,0.007) (0.413,0.010) (0.400,0.013) (0.388,0.015) (0.375,0.018) (0.363,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.302,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.386,0.095) (0.399,0.098) (0.412,0.100) (0.425,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.467,0.000) (0.453,0.003) (0.439,0.005) (0.426,0.007) (0.412,0.010) (0.399,0.013) (0.387,0.015) (0.375,0.018) (0.363,0.020) (0.351,0.022) (0.340,0.025) (0.330,0.028) (0.320,0.030) (0.311,0.033) (0.303,0.035) (0.295,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.271,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.282,0.068) (0.288,0.070) (0.295,0.072) (0.302,0.075) (0.310,0.077) (0.319,0.080) (0.329,0.083) (0.339,0.085) (0.350,0.088) (0.361,0.090) (0.373,0.092) (0.385,0.095) (0.398,0.098) (0.411,0.100) (0.424,0.103) (0.437,0.105) (0.451,0.107) (0.465,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.498,0.000) (0.482,0.003) (0.467,0.005) (0.452,0.007) (0.437,0.010) (0.423,0.013) (0.409,0.015) (0.395,0.018) (0.382,0.020) (0.369,0.022) (0.356,0.025) (0.344,0.028) (0.333,0.030) (0.322,0.033) (0.312,0.035) (0.302,0.037) (0.294,0.040) (0.286,0.043) (0.280,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.287,0.072) (0.294,0.075) (0.303,0.077) (0.312,0.080) (0.322,0.083) (0.333,0.085) (0.344,0.088) (0.356,0.090) (0.369,0.092) (0.382,0.095) (0.395,0.098) (0.409,0.100) (0.423,0.103) (0.438,0.105) (0.453,0.107) (0.468,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.498,0.000) (0.483,0.003) (0.468,0.005) (0.453,0.007) (0.438,0.010) (0.423,0.013) (0.409,0.015) (0.395,0.018) (0.382,0.020) (0.369,0.022) (0.356,0.025) (0.344,0.028) (0.333,0.030) (0.322,0.033) (0.312,0.035) (0.303,0.037) (0.294,0.040) (0.287,0.043) (0.280,0.045) (0.275,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.287,0.072) (0.294,0.075) (0.303,0.077) (0.312,0.080) (0.322,0.083) (0.333,0.085) (0.345,0.088) (0.357,0.090) (0.369,0.092) (0.382,0.095) (0.396,0.098) (0.410,0.100) (0.424,0.103) (0.438,0.105) (0.453,0.107) (0.468,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.498,0.000) (0.482,0.003) (0.467,0.005) (0.452,0.007) (0.437,0.010) (0.423,0.013) (0.409,0.015) (0.395,0.018) (0.381,0.020) (0.368,0.022) (0.356,0.025) (0.344,0.028) (0.332,0.030) (0.322,0.033) (0.312,0.035) (0.302,0.037) (0.294,0.040) (0.286,0.043) (0.280,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.287,0.072) (0.294,0.075) (0.303,0.077) (0.312,0.080) (0.322,0.083) (0.333,0.085) (0.344,0.088) (0.356,0.090) (0.369,0.092) (0.382,0.095) (0.395,0.098) (0.409,0.100) (0.423,0.103) (0.438,0.105) (0.453,0.107) (0.468,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.469,0.000) (0.455,0.003) (0.441,0.005) (0.427,0.007) (0.414,0.010) (0.401,0.013) (0.388,0.015) (0.376,0.018) (0.364,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.304,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.303,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.387,0.095) (0.399,0.098) (0.412,0.100) (0.426,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.468,0.000) (0.454,0.003) (0.440,0.005) (0.427,0.007) (0.413,0.010) (0.400,0.013) (0.388,0.015) (0.375,0.018) (0.363,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.302,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.386,0.095) (0.399,0.098) (0.412,0.100) (0.425,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.469,0.000) (0.455,0.003) (0.441,0.005) (0.427,0.007) (0.414,0.010) (0.401,0.013) (0.388,0.015) (0.376,0.018) (0.364,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.303,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.386,0.095) (0.399,0.098) (0.412,0.100) (0.425,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.498,0.000) (0.483,0.003) (0.468,0.005) (0.453,0.007) (0.438,0.010) (0.423,0.013) (0.409,0.015) (0.395,0.018) (0.382,0.020) (0.369,0.022) (0.356,0.025) (0.344,0.028) (0.333,0.030) (0.322,0.033) (0.312,0.035) (0.303,0.037) (0.294,0.040) (0.287,0.043) (0.280,0.045) (0.275,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.287,0.072) (0.294,0.075) (0.303,0.077) (0.312,0.080) (0.322,0.083) (0.333,0.085) (0.345,0.088) (0.357,0.090) (0.369,0.092) (0.382,0.095) (0.396,0.098) (0.410,0.100) (0.424,0.103) (0.438,0.105) (0.453,0.107) (0.468,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.498,0.000) (0.482,0.003) (0.467,0.005) (0.452,0.007) (0.437,0.010) (0.423,0.013) (0.409,0.015) (0.395,0.018) (0.381,0.020) (0.368,0.022) (0.356,0.025) (0.344,0.028) (0.332,0.030) (0.322,0.033) (0.312,0.035) (0.302,0.037) (0.294,0.040) (0.286,0.043) (0.280,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.287,0.072) (0.294,0.075) (0.303,0.077) (0.312,0.080) (0.322,0.083) (0.333,0.085) (0.344,0.088) (0.356,0.090) (0.369,0.092) (0.382,0.095) (0.395,0.098) (0.409,0.100) (0.423,0.103) (0.438,0.105) (0.453,0.107) (0.468,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.496,0.000) (0.480,0.003) (0.465,0.005) (0.450,0.007) (0.436,0.010) (0.421,0.013) (0.407,0.015) (0.393,0.018) (0.380,0.020) (0.367,0.022) (0.355,0.025) (0.343,0.028) (0.331,0.030) (0.321,0.033) (0.311,0.035) (0.301,0.037) (0.293,0.040) (0.286,0.043) (0.279,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.271,0.065) (0.275,0.068) (0.281,0.070) (0.287,0.072) (0.295,0.075) (0.303,0.077) (0.313,0.080) (0.323,0.083) (0.334,0.085) (0.345,0.088) (0.357,0.090) (0.370,0.092) (0.383,0.095) (0.396,0.098) (0.410,0.100) (0.424,0.103) (0.439,0.105) (0.454,0.107) (0.469,0.110)};
\addplot[gray!60,thin,forget plot] coordinates {(0.469,0.000) (0.455,0.003) (0.441,0.005) (0.427,0.007) (0.414,0.010) (0.401,0.013) (0.388,0.015) (0.376,0.018) (0.364,0.020) (0.352,0.022) (0.341,0.025) (0.331,0.028) (0.321,0.030) (0.312,0.033) (0.303,0.035) (0.296,0.037) (0.289,0.040) (0.283,0.043) (0.278,0.045) (0.274,0.048) (0.272,0.050) (0.270,0.052) (0.269,0.055) (0.270,0.058) (0.271,0.060) (0.274,0.062) (0.278,0.065) (0.283,0.068) (0.288,0.070) (0.295,0.072) (0.303,0.075) (0.311,0.077) (0.320,0.080) (0.330,0.083) (0.340,0.085) (0.351,0.088) (0.362,0.090) (0.374,0.092) (0.386,0.095) (0.399,0.098) (0.412,0.100) (0.425,0.103) (0.439,0.105) (0.453,0.107) (0.467,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.473,0.000) (0.459,0.003) (0.446,0.005) (0.433,0.007) (0.421,0.010) (0.409,0.013) (0.397,0.015) (0.386,0.018) (0.375,0.020) (0.364,0.022) (0.355,0.025) (0.345,0.028) (0.337,0.030) (0.329,0.033) (0.322,0.035) (0.316,0.037) (0.310,0.040) (0.306,0.043) (0.302,0.045) (0.299,0.048) (0.298,0.050) (0.297,0.052) (0.297,0.055) (0.299,0.058) (0.301,0.060) (0.304,0.062) (0.309,0.065) (0.314,0.068) (0.320,0.070) (0.327,0.072) (0.334,0.075) (0.343,0.077) (0.352,0.080) (0.361,0.083) (0.371,0.085) (0.382,0.088) (0.393,0.090) (0.405,0.092) (0.417,0.095) (0.429,0.098) (0.442,0.100) (0.455,0.103) (0.468,0.105) (0.482,0.107) (0.496,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.486,0.000) (0.473,0.003) (0.461,0.005) (0.449,0.007) (0.438,0.010) (0.427,0.013) (0.417,0.015) (0.407,0.018) (0.398,0.020) (0.389,0.022) (0.381,0.025) (0.373,0.028) (0.367,0.030) (0.361,0.033) (0.355,0.035) (0.351,0.037) (0.348,0.040) (0.345,0.043) (0.343,0.045) (0.343,0.048) (0.343,0.050) (0.344,0.052) (0.346,0.055) (0.349,0.058) (0.353,0.060) (0.357,0.062) (0.363,0.065) (0.369,0.068) (0.376,0.070) (0.384,0.072) (0.392,0.075) (0.401,0.077) (0.410,0.080) (0.421,0.083) (0.431,0.085) (0.442,0.088) (0.454,0.090) (0.466,0.092) (0.478,0.095) (0.490,0.098) (0.503,0.100) (0.517,0.103) (0.530,0.105) (0.544,0.107) (0.558,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.577,0.000) (0.563,0.003) (0.550,0.005) (0.536,0.007) (0.523,0.010) (0.510,0.013) (0.498,0.015) (0.486,0.018) (0.474,0.020) (0.463,0.022) (0.453,0.025) (0.442,0.028) (0.433,0.030) (0.424,0.033) (0.415,0.035) (0.407,0.037) (0.400,0.040) (0.394,0.043) (0.388,0.045) (0.383,0.048) (0.379,0.050) (0.376,0.052) (0.374,0.055) (0.373,0.058) (0.372,0.060) (0.373,0.062) (0.374,0.065) (0.376,0.068) (0.379,0.070) (0.383,0.072) (0.388,0.075) (0.394,0.077) (0.400,0.080) (0.407,0.083) (0.415,0.085) (0.424,0.088) (0.433,0.090) (0.442,0.092) (0.453,0.095) (0.463,0.098) (0.474,0.100) (0.486,0.103) (0.498,0.105) (0.510,0.107) (0.523,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.486,0.000) (0.473,0.003) (0.461,0.005) (0.449,0.007) (0.438,0.010) (0.427,0.013) (0.417,0.015) (0.407,0.018) (0.398,0.020) (0.389,0.022) (0.381,0.025) (0.373,0.028) (0.367,0.030) (0.361,0.033) (0.355,0.035) (0.351,0.037) (0.348,0.040) (0.345,0.043) (0.343,0.045) (0.343,0.048) (0.343,0.050) (0.344,0.052) (0.346,0.055) (0.349,0.058) (0.353,0.060) (0.357,0.062) (0.363,0.065) (0.369,0.068) (0.376,0.070) (0.384,0.072) (0.392,0.075) (0.401,0.077) (0.410,0.080) (0.421,0.083) (0.431,0.085) (0.442,0.088) (0.454,0.090) (0.466,0.092) (0.478,0.095) (0.490,0.098) (0.503,0.100) (0.517,0.103) (0.530,0.105) (0.544,0.107) (0.558,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.477,0.000) (0.464,0.003) (0.451,0.005) (0.438,0.007) (0.426,0.010) (0.414,0.013) (0.403,0.015) (0.392,0.018) (0.381,0.020) (0.371,0.022) (0.362,0.025) (0.353,0.028) (0.345,0.030) (0.337,0.033) (0.331,0.035) (0.325,0.037) (0.320,0.040) (0.316,0.043) (0.312,0.045) (0.310,0.048) (0.309,0.050) (0.308,0.052) (0.309,0.055) (0.311,0.058) (0.313,0.060) (0.317,0.062) (0.321,0.065) (0.326,0.068) (0.333,0.070) (0.339,0.072) (0.347,0.075) (0.356,0.077) (0.365,0.080) (0.374,0.083) (0.384,0.085) (0.395,0.088) (0.406,0.090) (0.418,0.092) (0.430,0.095) (0.442,0.098) (0.455,0.100) (0.468,0.103) (0.481,0.105) (0.495,0.107) (0.508,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.472,0.000) (0.459,0.003) (0.446,0.005) (0.433,0.007) (0.420,0.010) (0.408,0.013) (0.397,0.015) (0.385,0.018) (0.374,0.020) (0.364,0.022) (0.354,0.025) (0.345,0.028) (0.337,0.030) (0.329,0.033) (0.322,0.035) (0.315,0.037) (0.310,0.040) (0.305,0.043) (0.302,0.045) (0.299,0.048) (0.298,0.050) (0.297,0.052) (0.297,0.055) (0.299,0.058) (0.301,0.060) (0.304,0.062) (0.309,0.065) (0.314,0.068) (0.320,0.070) (0.327,0.072) (0.334,0.075) (0.343,0.077) (0.352,0.080) (0.361,0.083) (0.371,0.085) (0.382,0.088) (0.393,0.090) (0.405,0.092) (0.417,0.095) (0.429,0.098) (0.442,0.100) (0.455,0.103) (0.468,0.105) (0.482,0.107) (0.495,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.529,0.000) (0.515,0.003) (0.500,0.005) (0.486,0.007) (0.472,0.010) (0.459,0.013) (0.446,0.015) (0.433,0.018) (0.421,0.020) (0.409,0.022) (0.397,0.025) (0.386,0.028) (0.376,0.030) (0.367,0.033) (0.358,0.035) (0.349,0.037) (0.342,0.040) (0.335,0.043) (0.330,0.045) (0.325,0.048) (0.321,0.050) (0.318,0.052) (0.317,0.055) (0.316,0.058) (0.317,0.060) (0.318,0.062) (0.321,0.065) (0.324,0.068) (0.329,0.070) (0.334,0.072) (0.341,0.075) (0.348,0.077) (0.356,0.080) (0.365,0.083) (0.375,0.085) (0.385,0.088) (0.396,0.090) (0.407,0.092) (0.419,0.095) (0.431,0.098) (0.444,0.100) (0.457,0.103) (0.470,0.105) (0.484,0.107) (0.498,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.486,0.000) (0.473,0.003) (0.461,0.005) (0.449,0.007) (0.438,0.010) (0.427,0.013) (0.417,0.015) (0.407,0.018) (0.398,0.020) (0.389,0.022) (0.381,0.025) (0.373,0.028) (0.367,0.030) (0.361,0.033) (0.355,0.035) (0.351,0.037) (0.348,0.040) (0.345,0.043) (0.343,0.045) (0.343,0.048) (0.343,0.050) (0.344,0.052) (0.346,0.055) (0.349,0.058) (0.353,0.060) (0.357,0.062) (0.363,0.065) (0.369,0.068) (0.376,0.070) (0.384,0.072) (0.392,0.075) (0.401,0.077) (0.410,0.080) (0.421,0.083) (0.431,0.085) (0.442,0.088) (0.454,0.090) (0.466,0.092) (0.478,0.095) (0.490,0.098) (0.503,0.100) (0.517,0.103) (0.530,0.105) (0.544,0.107) (0.558,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.486,0.000) (0.474,0.003) (0.461,0.005) (0.450,0.007) (0.438,0.010) (0.427,0.013) (0.417,0.015) (0.407,0.018) (0.398,0.020) (0.389,0.022) (0.381,0.025) (0.373,0.028) (0.367,0.030) (0.361,0.033) (0.355,0.035) (0.351,0.037) (0.348,0.040) (0.345,0.043) (0.343,0.045) (0.343,0.048) (0.343,0.050) (0.344,0.052) (0.346,0.055) (0.349,0.058) (0.353,0.060) (0.357,0.062) (0.363,0.065) (0.369,0.068) (0.376,0.070) (0.384,0.072) (0.392,0.075) (0.401,0.077) (0.410,0.080) (0.421,0.083) (0.431,0.085) (0.442,0.088) (0.454,0.090) (0.466,0.092) (0.478,0.095) (0.491,0.098) (0.503,0.100) (0.517,0.103) (0.530,0.105) (0.544,0.107) (0.558,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.486,0.000) (0.473,0.003) (0.461,0.005) (0.449,0.007) (0.438,0.010) (0.427,0.013) (0.417,0.015) (0.407,0.018) (0.398,0.020) (0.389,0.022) (0.381,0.025) (0.373,0.028) (0.367,0.030) (0.361,0.033) (0.355,0.035) (0.351,0.037) (0.348,0.040) (0.345,0.043) (0.343,0.045) (0.343,0.048) (0.343,0.050) (0.344,0.052) (0.346,0.055) (0.349,0.058) (0.353,0.060) (0.357,0.062) (0.363,0.065) (0.369,0.068) (0.376,0.070) (0.384,0.072) (0.392,0.075) (0.401,0.077) (0.410,0.080) (0.420,0.083) (0.431,0.085) (0.442,0.088) (0.454,0.090) (0.465,0.092) (0.478,0.095) (0.490,0.098) (0.503,0.100) (0.516,0.103) (0.530,0.105) (0.543,0.107) (0.557,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.529,0.000) (0.515,0.003) (0.500,0.005) (0.486,0.007) (0.472,0.010) (0.459,0.013) (0.446,0.015) (0.433,0.018) (0.421,0.020) (0.409,0.022) (0.397,0.025) (0.386,0.028) (0.376,0.030) (0.367,0.033) (0.358,0.035) (0.349,0.037) (0.342,0.040) (0.335,0.043) (0.330,0.045) (0.325,0.048) (0.321,0.050) (0.318,0.052) (0.317,0.055) (0.316,0.058) (0.317,0.060) (0.318,0.062) (0.321,0.065) (0.324,0.068) (0.329,0.070) (0.334,0.072) (0.341,0.075) (0.348,0.077) (0.356,0.080) (0.365,0.083) (0.375,0.085) (0.385,0.088) (0.396,0.090) (0.407,0.092) (0.419,0.095) (0.431,0.098) (0.444,0.100) (0.457,0.103) (0.470,0.105) (0.484,0.107) (0.498,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.591,0.000) (0.577,0.003) (0.564,0.005) (0.552,0.007) (0.539,0.010) (0.527,0.013) (0.515,0.015) (0.504,0.018) (0.493,0.020) (0.483,0.022) (0.473,0.025) (0.463,0.028) (0.454,0.030) (0.446,0.033) (0.438,0.035) (0.431,0.037) (0.425,0.040) (0.419,0.043) (0.414,0.045) (0.410,0.048) (0.406,0.050) (0.403,0.052) (0.402,0.055) (0.401,0.058) (0.401,0.060) (0.401,0.062) (0.403,0.065) (0.405,0.068) (0.408,0.070) (0.412,0.072) (0.417,0.075) (0.422,0.077) (0.429,0.080) (0.435,0.083) (0.443,0.085) (0.451,0.088) (0.460,0.090) (0.469,0.092) (0.479,0.095) (0.489,0.098) (0.500,0.100) (0.511,0.103) (0.523,0.105) (0.535,0.107) (0.547,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.577,0.000) (0.563,0.003) (0.549,0.005) (0.536,0.007) (0.523,0.010) (0.510,0.013) (0.498,0.015) (0.486,0.018) (0.474,0.020) (0.463,0.022) (0.452,0.025) (0.442,0.028) (0.433,0.030) (0.423,0.033) (0.415,0.035) (0.407,0.037) (0.400,0.040) (0.394,0.043) (0.388,0.045) (0.383,0.048) (0.379,0.050) (0.376,0.052) (0.374,0.055) (0.373,0.058) (0.372,0.060) (0.373,0.062) (0.374,0.065) (0.376,0.068) (0.380,0.070) (0.384,0.072) (0.388,0.075) (0.394,0.077) (0.400,0.080) (0.407,0.083) (0.415,0.085) (0.424,0.088) (0.433,0.090) (0.442,0.092) (0.453,0.095) (0.463,0.098) (0.474,0.100) (0.486,0.103) (0.498,0.105) (0.510,0.107) (0.523,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.486,0.000) (0.474,0.003) (0.461,0.005) (0.450,0.007) (0.438,0.010) (0.427,0.013) (0.417,0.015) (0.407,0.018) (0.398,0.020) (0.389,0.022) (0.381,0.025) (0.373,0.028) (0.367,0.030) (0.361,0.033) (0.355,0.035) (0.351,0.037) (0.348,0.040) (0.345,0.043) (0.343,0.045) (0.343,0.048) (0.343,0.050) (0.344,0.052) (0.346,0.055) (0.349,0.058) (0.353,0.060) (0.357,0.062) (0.363,0.065) (0.369,0.068) (0.376,0.070) (0.384,0.072) (0.392,0.075) (0.401,0.077) (0.410,0.080) (0.421,0.083) (0.431,0.085) (0.442,0.088) (0.454,0.090) (0.466,0.092) (0.478,0.095) (0.491,0.098) (0.503,0.100) (0.517,0.103) (0.530,0.105) (0.544,0.107) (0.558,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.486,0.000) (0.473,0.003) (0.461,0.005) (0.449,0.007) (0.438,0.010) (0.427,0.013) (0.417,0.015) (0.407,0.018) (0.398,0.020) (0.389,0.022) (0.381,0.025) (0.373,0.028) (0.367,0.030) (0.361,0.033) (0.355,0.035) (0.351,0.037) (0.348,0.040) (0.345,0.043) (0.343,0.045) (0.343,0.048) (0.343,0.050) (0.344,0.052) (0.346,0.055) (0.349,0.058) (0.353,0.060) (0.357,0.062) (0.363,0.065) (0.369,0.068) (0.376,0.070) (0.384,0.072) (0.392,0.075) (0.401,0.077) (0.410,0.080) (0.420,0.083) (0.431,0.085) (0.442,0.088) (0.454,0.090) (0.465,0.092) (0.478,0.095) (0.490,0.098) (0.503,0.100) (0.516,0.103) (0.530,0.105) (0.543,0.107) (0.557,0.110)};
\addplot[red!70!black,dashed,thin,forget plot] coordinates {(0.477,0.000) (0.464,0.003) (0.451,0.005) (0.438,0.007) (0.426,0.010) (0.414,0.013) (0.403,0.015) (0.392,0.018) (0.381,0.020) (0.371,0.022) (0.362,0.025) (0.353,0.028) (0.345,0.030) (0.337,0.033) (0.331,0.035) (0.325,0.037) (0.320,0.040) (0.315,0.043) (0.312,0.045) (0.310,0.048) (0.309,0.050) (0.308,0.052) (0.309,0.055) (0.311,0.058) (0.313,0.060) (0.317,0.062) (0.321,0.065) (0.326,0.068) (0.332,0.070) (0.339,0.072) (0.347,0.075) (0.355,0.077) (0.364,0.080) (0.374,0.083) (0.384,0.085) (0.395,0.088) (0.406,0.090) (0.418,0.092) (0.430,0.095) (0.442,0.098) (0.455,0.100) (0.468,0.103) (0.481,0.105) (0.494,0.107) (0.508,0.110)};
\addplot[black,very thick,forget plot] coordinates {(0.498,0.000) (0.482,0.003) (0.467,0.005) (0.452,0.007) (0.437,0.010) (0.423,0.013) (0.409,0.015) (0.395,0.018) (0.382,0.020) (0.369,0.022) (0.356,0.025) (0.344,0.028) (0.333,0.030) (0.322,0.033) (0.312,0.035) (0.302,0.037) (0.294,0.040) (0.286,0.043) (0.280,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.287,0.072) (0.294,0.075) (0.303,0.077) (0.312,0.080) (0.322,0.083) (0.333,0.085) (0.344,0.088) (0.356,0.090) (0.369,0.092) (0.382,0.095) (0.395,0.098) (0.409,0.100) (0.423,0.103) (0.438,0.105) (0.453,0.107) (0.468,0.110)};
\addplot[black,very thick,forget plot] coordinates {(0.498,0.000) (0.482,0.003) (0.467,0.005) (0.452,0.007) (0.437,0.010) (0.423,0.013) (0.409,0.015) (0.395,0.018) (0.382,0.020) (0.369,0.022) (0.356,0.025) (0.344,0.028) (0.333,0.030) (0.322,0.033) (0.312,0.035) (0.302,0.037) (0.294,0.040) (0.286,0.043) (0.280,0.045) (0.274,0.048) (0.270,0.050) (0.267,0.052) (0.265,0.055) (0.265,0.058) (0.265,0.060) (0.267,0.062) (0.270,0.065) (0.275,0.068) (0.280,0.070) (0.287,0.072) (0.294,0.075) (0.303,0.077) (0.312,0.080) (0.322,0.083) (0.333,0.085) (0.344,0.088) (0.356,0.090) (0.369,0.092) (0.382,0.095) (0.395,0.098) (0.409,0.100) (0.423,0.103) (0.438,0.105) (0.453,0.107) (0.468,0.110)};
\end{groupplot}
\end{tikzpicture}
